Edited Media Understanding Frames: Reasoning About the Intent and Implications of Visual Misinformation

Multimodal disinformation, from 'deepfakes' to simple edits that deceive, is an important societal problem. Yet at the same time, the vast majority of media edits are harmless -- such as a filtered vacation photo. The difference between this example, and harmful edits that spread disinformation, is one of intent. Recognizing and describing this intent is a major challenge for today's AI systems. We present the task of Edited Media Understanding, requiring models to answer open-ended questions that capture the intent and implications of an image edit. We introduce a dataset for our task, EMU, with 48k question-answer pairs written in rich natural language. We evaluate a wide variety of vision-and-language models for our task, and introduce a new model PELICAN, which builds upon recent progress in pretrained multimodal representations. Our model obtains promising results on our dataset, with humans rating its answers as accurate 40.35% of the time. At the same time, there is still much work to be done -- humans prefer human-annotated captions 93.56% of the time -- and we provide analysis that highlights areas for further progress.

==> tables/glucose.tex <==
\begin{figure*}[t]
\centering
  \includegraphics[width=0.98\textwidth]{images/modeling.pdf}
\end{figure*}

\begin{table*}[tb]
    \newcommand{\sentence}[1]{
        \path [
            decoration={
                text=#1,
                text effects along path,
                text effects/.cd, 
                path from text, text along path,
                group letters, word count=\w,
                every word/.style={name=word-\w, execute at begin node=\strut, inner sep=0pt, outer sep=0pt}
            },
            decorate
        ] (0,0)
    }
    \newcommand{\spanannotation}[3]{
        \draw [decoration={brace, mirror, raise = -0.03cm}, decorate] 
          (word-#1.south west) -- (word-#2.south east)
          node [midway, inner sep=0pt, outer sep=0pt, yshift=-0.2cm] {\tiny #3\strut}
    }
    
    \small
    \centering
    \setlength{\tabcolsep}{3pt}
    \renewcommand{\arraystretch}{0.8}
    \begin{tabular}{m{2cm}l}
    \toprule
    \textbf{Dimension} & \textbf{Semi-structured Specific Statement and Inference Rule}:  antecedent {\scriptsize\relation{connective}} consequent \\ \midrule
    \multirow{3}{=}[0.5\baselineskip]{1: Event that directly causes or enables $X$}
    & \begin{tikzpicture}
        \sentence{A car turned in front of him {\scriptsize\relation{Causes/Enables}}  Gage turned his bike};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{2}{subject};
        \spanannotation{3}{3}{verb};
        \spanannotation{4}{6}{preposition};
        \spanannotation{7}{7}{object};
        \spanannotation{9}{9}{subject};
        \spanannotation{10}{10}{verb};
        \spanannotation{11}{12}{object};
    \end{tikzpicture}
   \\%[-6pt]
    % [Something$_A$]\textsubscript{subj} [turns]\textsubscript{verb} [in front of]\textsubscript{prep} [Something$_B$ (that is Someone$_A$'s vehicle)]\textsubscript{obj} \textit{\underline{Causes/Enables}} [Someone$_A$]\textsubscript{subj} [turns]\textsubscript{verb} [Something$_B$]\textsubscript{obj1} [away from]\textsubscript{prep} [Something$_A$]\textsubscript{obj2}
     & \cellcolor{bkgray}\begin{tikzpicture}
        \sentence{Something$_A$ turns in front of Something$_B$ (that is Someone$_A$'s vehicle) {\scriptsize\relation{Causes/Enables}}};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{5}{preposition};
        \spanannotation{6}{10}{object};
    \end{tikzpicture} \\
     & \cellcolor{bkgray}\begin{tikzpicture}
        \sentence{Someone$_A$ turns Something$_B$ away from Something$_A$};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{3}{object1};
        \spanannotation{4}{5}{preposition};
        \spanannotation{6}{6}{object2};
    \end{tikzpicture}
    \\ %[-3pt]
    \midrule\multirow{2}{=}[\baselineskip]{2: Emotion or basic human drive that motivates $X$} & \begin{tikzpicture}
        \sentence{Gage wants safety {\scriptsize\relation{Causes/Enables}} Gage turned his bike};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{3}{object};
        \spanannotation{5}{5}{subject};
        \spanannotation{6}{6}{verb};
        \spanannotation{7}{8}{object};
        %\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

    \end{tikzpicture}
    \\ %[-6pt]
    & \cellcolor{bkgray}\begin{tikzpicture}[inner sep=0, outer sep=0]
        \sentence{Someone$_A$ wants safety {\scriptsize\relation{Causes/Enables}} Someone$_A$ moves away from Something$_A$ (that is dangerous)};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{3}{object};
        \spanannotation{5}{5}{subject};
        \spanannotation{6}{6}{verb};
        \spanannotation{7}{8}{preposition};
        \spanannotation{9}{12}{object};
        %\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
    \end{tikzpicture}
      \\ %[-3pt]
    \midrule\multirow{2}{=}[0.5\baselineskip]{3: Location state that enables $X$} 
    & \begin{tikzpicture}
        \sentence{Gage was close to a car {\scriptsize\relation{Enables}} Gage turned his bike away from the car};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{preposition};
        \spanannotation{5}{6}{object};
        \spanannotation{8}{8}{subject};
        \spanannotation{9}{9}{verb};
        \spanannotation{10}{11}{object1};
        \spanannotation{12}{13}{preposition};
        \spanannotation{14}{15}{object2};
    \end{tikzpicture}
    \\ %[-6pt]
      & \cellcolor{bkgray}\begin{tikzpicture}
        \sentence{Someone$_A$ ~is~ close to Something$_A$ \relation{\scriptsize Enables} Someone$_A$ moves away from Something$_A$};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{preposition};
        \spanannotation{5}{5}{object};
        \spanannotation{7}{7}{subject};
        \spanannotation{8}{8}{verb};
        \spanannotation{9}{10}{preposition};
        \spanannotation{11}{11}{object};
    \end{tikzpicture}
      \\ %[-3pt]
    \midrule\multirow{2}{=}[0.5\baselineskip]{4: Possession state that enables $X$}
    & \begin{tikzpicture}
        \sentence{Gage possesses a bike {\scriptsize\relation{Enables}} Gage turned his bike};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{object};
        \spanannotation{6}{6}{subject};
        \spanannotation{7}{7}{verb};
        \spanannotation{8}{9}{object};
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
    \end{tikzpicture}
    \\ %[-6pt]
      & \cellcolor{bkgray}\begin{tikzpicture}
    \sentence{Someone$_A$ possesses Something$_A$ {\scriptsize\relation{Enables}} Someone$_A$ moves Something$_A$};
    % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
    %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{3}{object};
        \spanannotation{5}{5}{subject};
        \spanannotation{6}{6}{verb};
        \spanannotation{7}{7}{object};
    \end{tikzpicture}
     \\ %[-3pt]
    \midrule\multicolumn{2}{l}{5: Other attributes enabling $X$: N/A (the dimension is not applicable for this example)}  \\
    
    \midrule
        \multirow{2}{=}[1.1\baselineskip]{6: Event that $X$ directly causes or enables}
    & \begin{tikzpicture}
        \sentence{ Gage turned his bike {\scriptsize\relation{Causes/Enables}} He fell off his bike};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{object};
        \spanannotation{6}{6}{subject};
        \spanannotation{7}{8}{verb};
        \spanannotation{9}{10}{object};
    \end{tikzpicture}
   \\%[-6pt]
    % [Something$_A$]\textsubscript{subj} [turns]\textsubscript{verb} [in front of]\textsubscript{prep} [Something$_B$ (that is Someone$_A$'s vehicle)]\textsubscript{obj} \textit{\underline{Causes/Enables}} [Someone$_A$]\textsubscript{subj} [turns]\textsubscript{verb} [Something$_B$]\textsubscript{obj1} [away from]\textsubscript{prep} [Something$_A$]\textsubscript{obj2}
     & \cellcolor{bkgray}\begin{tikzpicture}
        \sentence{Someone$_A$ turns Something$_B$ (that is Someone$_A$'s vehicle) {\scriptsize\relation{Causes/Enables}} Someone$_A$ falls off Something$_B$};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{7}{object};
        \spanannotation{9}{9}{subject};
        \spanannotation{10}{11}{verb};
        \spanannotation{12}{12}{object};
    \end{tikzpicture}
    \\ %[-3pt]
    \midrule\multicolumn{2}{l}{7: An emotion that is caused by $X$: N/A } 
      \\ %[-3pt]
    \midrule\multirow{2}{=}[0.5\baselineskip]{8: A change in location that $X$ results in} 
    & \begin{tikzpicture}
        \sentence{Gage turned his bike away from the car {\scriptsize\relation{Results in}} Gage was further from the car};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{object1};
        \spanannotation{5}{6}{preposition};
        \spanannotation{7}{8}{object2};

        \spanannotation{10}{10}{subject};
        \spanannotation{11}{11}{verb};
        \spanannotation{12}{12}{object1};
        \spanannotation{13}{13}{preposition};
        \spanannotation{14}{15}{object2};
    \end{tikzpicture}
    \\ %[-6pt]
      & \cellcolor{bkgray}\begin{tikzpicture}
        \sentence{Someone$_A$ moves away from Something$_A$ \relation{\scriptsize Results in} Someone$_A$ ~is~ further from Something$_A$};
        % \foreach \pos [count=\i] in {Det, Adj, Adj, Noun, Verb, Prep, Det, Adj, Noun}
        %   \node [above=1ex, font=\footnotesize\strut] at (word-\i) {\pos};
        \spanannotation{1}{1}{subject};
        \spanannotation{2}{2}{verb};
        \spanannotation{3}{4}{preposition};
        \spanannotation{5}{5}{object};
        \spanannotation{7}{7}{subject};
        \spanannotation{8}{8}{verb};
        \spanannotation{9}{10}{preposition};
        \spanannotation{11}{11}{object};
    \end{tikzpicture}
      \\ %[-3pt]

    \midrule\multicolumn{2}{l}{9: A change of possession that $X$ results in: N/A} \\
    \midrule\multicolumn{2}{l}{10: Other changes in property that $X$ results in: N/A } \\

    %  \\ %[-3pt]
    % \midrule\multicolumn{2}{l}{(the dimension is not applicable for this example)}  \\
    
    \bottomrule
    \end{tabular}
     %\vspace{-8pt}
    \caption{Entries in the GLUCOSE dataset that explain the Gage story around the sentence $X$= \textit{Gage turned his bike sharply}. White and gray rows show specific statements and general rules, respectively. The syntactic slots used for constructing each semi-structured entry are shown underneath it.}
    % Dimensions 1--5 capture conditions that are true \textit{before $X$} occurs. Each of these dimensions has a dual that captures what is true \textit{after} $X$---e.g., dimension 6 is events that are caused/enabled by $X$. 
    \label{tab:glucose-framework}
    % If we had room, let's add the other 5 rows!!
    % , with the story $S$ = `Gage was riding his bike. A car turned in front of him. Gage turned his bike sharply. He fell off of his bike. Gage skinned his knee.' and}\label{tab:glucose-framework}
\end{table*}
